Predicting Sight and Sound for Audio-Visual Perception, World Modeling and Intuitive Physics

Sight and sound provide complementary supervision on a shared time axis. Yet, audio-visual (AV) self-supervised methods commonly encode the two streams separately and align them only per clip, and few benchmarks require integrating them; we address both gaps. We introduce JEP-AV, a joint-embedding predictive architecture whose single transformer encodes video, audio, or both over a shared time axis. It predicts a teacher's assignments to learned prototypes (ProtoLoss) within and across modalities, using token-level and 500 ms chunk-level targets. Building on JEP-AV, we explore world modeling over its representation space: AVJ-WM, an autoregressive world model with modules designed for its features, predicts future AV states and plans through lightweight action adapters, and we compare it with diffusion world models (CDiT) trained on the same features. To evaluate cross-modal integration, we introduce two benchmarks: IntPhys-X, whose intuitive physics tasks can only be solved by combining sight and sound, from matching the two streams to reasoning over sound-action associations in context, and AVNav-Bench, in which the world model itself plans toward image or sound goals. JEP-AV sets the state of the art among frozen self-supervised encoders on audio and AV classification and on sound-prompted segmentation. On AVNav-Bench, AVJ-WM reaches the highest success on distant and sound goals, scoring 39.6% and 19.1% vs. at most 26.9% and 5.1% for diffusion world models. On IntPhys-X, JEP-AV averages 65.5% on the no-context scenarios, ahead of all representation models and on par with Gemini-4 Argon (65.3%). Humans reach 84-99%, whereas the best model in each scenario trails them by over 20 points on average. Cross-modal physical understanding remains an open challenge.

==> figures/00_motivation_and_teasers/v3/v3_tikz.tex <==
\begin{tikzpicture}[x=1mm, y=1mm, line cap=round, line join=round,
  tav/lbl/.style={font=\scriptsize, text=avInk2, inner sep=0pt},
  tav/key/.style={font=\scriptsize\bfseries, text=avInk, inner sep=0pt},
  tav/badge/.style={circle, fill=cFused, draw=white, line width=0.6pt, inner sep=0pt,
    minimum size=3.1mm, font=\scriptsize\bfseries, text=white},
  tav/arr/.style={-{Stealth[length=1.15mm,width=1mm]}, line width=0.45pt, color=avInk2},
  tav/link/.style={{Stealth[length=1mm,width=0.95mm]}-{Stealth[length=1mm,width=0.95mm]},
    line width=0.5pt, color=cLoss},
  tav/uni/.style={-{Stealth[length=0.95mm,width=0.9mm]}, line width=0.5pt, color=cLoss},
  tav/card/.style={draw=#1!75!black, fill=#1!8, line width=0.4pt, rounded corners=0.5mm,
    inner sep=0pt, minimum width=5.4mm, minimum height=5.2mm},
  tav/tok/.style={draw=cVideo!72!black, fill=cVideo!30, line width=0.35pt,
    rounded corners=0.25mm, inner sep=0pt, minimum size=1.65mm},
  tav/mask/.style={draw=avInk, fill=avInk, line width=0.35pt,
    rounded corners=0.25mm, inner sep=0pt, minimum size=1.65mm},
  tav/band/.style={fill=avGrid!45, draw=none},
]
\def\tavFrame#1#2#3#4#5{%
  \begin{scope}
    \clip[rounded corners=0.45mm] ({#1},{#2}) rectangle ++({#3},{#4});
    \fill[cVideo!9] ({#1},{#2}) rectangle ++({#3},{#4});
    \fill[cVideo!30] ({(#1)+(#5)*(#3)},{(#2)+0.70*(#4)}) circle ({0.14*(#4)});
    \fill[cVideo!50] ({#1},{#2}) -- ++({0.30*(#3)},{0.56*(#4)}) -- ++({0.18*(#3)},{-0.26*(#4)})
      -- ++({0.18*(#3)},{0.30*(#4)}) -- ({(#1)+(#3)},{(#2)+0.12*(#4)}) -- ({(#1)+(#3)},{#2}) -- cycle;
  \end{scope}
  \draw[cVideo!75!black, line width=0.4pt, rounded corners=0.45mm] ({#1},{#2}) rectangle ++({#3},{#4});}
\def\tavStack#1#2#3#4{%
  \foreach \tavI/\tavS in {3/0.22, 2/0.42, 1/0.62, 0/0.82}
    {\tavFrame{(#1)+0.6*\tavI}{(#2)+0.5*\tavI}{#3}{#4}{\tavS}}}
\def\tavWaveSeg#1#2#3#4#5#6#7{%
  \foreach \tavI in {0,...,#5} {
    \pgfmathsetmacro{\tavU}{\tavI/#5}
    \ifcase#6
      \pgfmathsetmacro{\tavEnv}{0.10 + 0.95*(\tavU>0.08)*exp(-(\tavU-0.08)/0.13)
        + 0.70*(\tavU>0.56)*exp(-(\tavU-0.56)/0.11)}
      \pgfmathsetmacro{\tavTex}{0.45 + 0.55*abs(sin(\tavI*67+#7)*cos(\tavI*29+2*#7))}
    \or
      \pgfmathsetmacro{\tavEnv}{0.40 + 0.45*exp(-((mod(\tavU*4+0.85,1)-0.15)/0.20)^2)}
      \pgfmathsetmacro{\tavTex}{0.80 + 0.20*cos(\tavI*120)}
    \or
      \pgfmathsetmacro{\tavEnv}{0.06 + 0.85*exp(-((\tavU-0.17)/0.09)^2)
        + 0.60*exp(-((\tavU-0.46)/0.07)^2) + 0.95*exp(-((\tavU-0.77)/0.10)^2)}
      \pgfmathsetmacro{\tavTex}{0.45 + 0.55*abs(sin(\tavI*67+#7)*cos(\tavI*29+2*#7))}
    \fi
    \pgfmathsetmacro{\tavAmp}{#4*max(0.08, min(1, \tavEnv*\tavTex))}
    \draw[cAudio!85!black, line width=0.42pt] ({#1+\tavU*#3},{#2-\tavAmp}) -- ({#1+\tavU*#3},{#2+\tavAmp});
  }}
\def\tavHist#1#2#3#4#5{%
  \edef\tavList{#4}%
  \foreach \tavH [count=\tavK] in \tavList {
    \pgfmathsetmacro{\tavX}{#1-2.06+(\tavK-1)*0.88}
    \ifnum\tavK=#5\relax\colorlet{tavFill}{#3}\else\colorlet{tavFill}{#3!35}\fi
    \fill[tavFill] (\tavX,{#2-1.95}) rectangle ++(0.6,\tavH);
  }
  \draw[#3!75!black, line width=0.3pt] ({#1-2.25},{#2-1.95}) -- ({#1+2.25},{#2-1.95});}
\def\tavWaveTokV#1#2#3#4{%
  \fill[cAudio!14] ({#1-1.4},{#2-2.5}) rectangle ({#1+1.4},{#2+2.5});
  \foreach \tavC in {1,...,24}
    {\draw[cAudio!55, line width=0.12pt] ({#1-1.4},{#2-2.5+\tavC*0.2}) -- ++(2.8,0);}
  \ifnum#3>0\relax
    \fill[avInk] ({#1-1.4},{#2-2.5+(#3-1)*0.2}) rectangle ({#1+1.4},{#2-2.5+#4*0.2});
  \fi
  \draw[cAudio!80!black, line width=0.4pt] ({#1-1.4},{#2-2.5}) rectangle ({#1+1.4},{#2+2.5});}

\def\tavXv{6.77}       %
\def\tavXcv{14.045}     %
\def\tavXca{23.445}     %
\def\tavXa{29.345}      %
\def\tavBx{3.495}      %
\def\tavBX{31.245}      %
\def\tavYb{18.9}       %

\tavStack{3.6}{3.4}{5.6}{4.0}
\tavWaveSeg{18.5}{7.6}{4.1}{2.0}{11}{0}{10}
\tavWaveSeg{22.95}{7.6}{4.1}{2.0}{11}{1}{0}
\tavWaveSeg{27.4}{7.6}{4.1}{2.0}{11}{2}{40}
\node[tav/lbl, rotate=90, anchor=south] at (3.15,5.4) {video};
\node[tav/badge] at (14.35,3.95) {1};
\node[tav/lbl, anchor=base west] at (15.95,3.2)
  {sound\,\textperiodcentered\,music\,\textperiodcentered\,speech};
\draw[tav/arr] (7.3,9.2) -- (7.3,11.5);
\draw[tav/arr] (25.0,9.85) -- (25.0,11.5);

\node[draw=cFused, fill=cFused!14, line width=0.5pt, rounded corners=1.2mm, minimum width=27.75mm,
  minimum height=4.6mm, inner sep=0pt, font=\scriptsize\bfseries, text=cFused!80!black]
  (tavEnc) at ({(\tavBx+\tavBX)/2},14.0) {one joint encoder};
\node[tav/badge] at (tavEnc.west) {2};
\draw[tav/arr] (\tavXv,16.55) -- (\tavXv,{\tavYb-0.15});
\draw[tav/arr] (\tavXa,16.55) -- (\tavXa,{\tavYb-0.15});
\node[tav/mask] at (13.7,17.65) {};
\node[tav/lbl, anchor=west] at (14.95,17.65) {masked};

\begin{scope}[on background layer]
  \foreach \tavK in {0,2} {\fill[tav/band] (\tavBx,{\tavYb+5.8*\tavK}) rectangle (\tavBX,{\tavYb+5.8*(\tavK+1)});}
\end{scope}
\draw[-{Stealth[length=0.9mm,width=0.8mm]}, line width=0.4pt, color=avMuted] (2.3,{\tavYb+0.4}) -- (2.3,{\tavYb+17.4-0.4});
\node[tav/lbl, text=avMuted, rotate=90, anchor=south] at (1.95,{\tavYb+8.7}) {time};
\foreach \tavK/\tavMv/\tavSv/\tavMa/\tavMb/\tavSa/\tavHv/\tavPv/\tavHa/\tavPa in {
    0/3/0/12/21/4/{0.5,3.2,0.65,0.4,0.55}/2/{0.55,0.45,3.2,0.6,0.45}/3,
    1/3/1/0/0/0/{0.45,0.6,0.55,3.2,0.5}/4/{0.5,0.65,0.45,0.55,3.1}/5,
    2/3/1/4/13/22/{0.55,3.0,0.75,0.45,0.4}/2/{0.45,0.55,3.0,0.65,0.55}/3} {
  \pgfmathsetmacro{\tavYc}{\tavYb+2.9+5.8*\tavK}    %
  \pgfmathsetmacro{\tavYt}{\tavYc-0.3}              %
  \foreach \tavCol in {1,2,3} {
    \pgfmathsetmacro{\tavXt}{\tavXv+(\tavCol-2)*1.95}
    \ifnum\tavCol=\tavMv\relax
      \node[tav/mask] at (\tavXt,{\tavYt+0.975}) {};
      \node[tav/mask] at (\tavXt,{\tavYt-0.975}) {};
    \else
      \node[tav/tok] at (\tavXt,{\tavYt+0.975}) {};
      \node[tav/tok] at (\tavXt,{\tavYt-0.975}) {};
    \fi
  }
  \tavWaveTokV{\tavXa}{\tavYc}{\tavMa}{\tavMb}
  \fill[cVideo!14] ({\tavXv+2.975},{\tavYt-2.05}) -- ({\tavXv+2.975},{\tavYt+2.05})
    -- ({\tavXcv-2.7},{\tavYc+1.0}) -- ({\tavXcv-2.7},{\tavYc-1.0}) -- cycle;
  \fill[cAudio!20] ({\tavXa-1.55},{\tavYc-2.5}) -- ({\tavXa-1.55},{\tavYc+2.5})
    -- ({\tavXca+2.7},{\tavYc+1.0}) -- ({\tavXca+2.7},{\tavYc-1.0}) -- cycle;
  \node[tav/card=cVideo] (tavV\tavK) at (\tavXcv,\tavYc) {};
  \node[tav/card=cAudio] (tavA\tavK) at (\tavXca,\tavYc) {};
  \tavHist{\tavXcv}{\tavYc+0.35}{cVideo}{\tavHv}{\tavPv}
  \tavHist{\tavXca}{\tavYc+0.35}{cAudio}{\tavHa}{\tavPa}
  \draw[tav/link, shorten <=0.2mm, shorten >=0.2mm] (tavV\tavK.east) -- (tavA\tavK.west);
  \ifnum\tavSv>0\relax
    \pgfmathsetmacro{\tavXs}{\tavXv+(\tavSv-2)*1.95}
    \pgfmathsetmacro{\tavXe}{\tavXv+(\tavMv-2)*1.95}
    \pgfmathsetmacro{\tavOut}{\tavSv<\tavMv ? 70 : 110}
    \pgfmathsetmacro{\tavIn}{\tavSv<\tavMv ? 110 : 70}
    \draw[tav/uni] (\tavXs,{\tavYt+1.87}) to[out=\tavOut, in=\tavIn] (\tavXe,{\tavYt+1.87});
  \fi
  \ifnum\tavSa>0\relax
    \pgfmathsetmacro{\tavYs}{\tavYc-2.5+(\tavSa-0.5)*0.2}
    \pgfmathsetmacro{\tavYe}{\tavYc-2.5+(\tavMa+\tavMb-1)*0.1}
    \pgfmathsetmacro{\tavOut}{\tavSa<\tavMa ? 28 : -28}
    \pgfmathsetmacro{\tavIn}{\tavSa<\tavMa ? -28 : 28}
    \draw[tav/uni] ({\tavXa+1.47},\tavYs) to[out=\tavOut, in=\tavIn] ({\tavXa+1.47},\tavYe);
  \fi
}

\node[tav/badge] at ({(\tavXcv+\tavXca)/2},35.5) {3};

\node[tav/key, anchor=base] at (\tavXv,37.4) {video tokens};
\node[tav/key, anchor=base] at (\tavXa,37.4) {waveform tokens};
\end{tikzpicture}%


==> figures/00_motivation_and_teasers/v3/v3_wm_tikz.tex <==
\begin{tikzpicture}[x=1mm, y=1mm, line cap=round, line join=round,
  tavw/lbl/.style={font=\scriptsize, text=avInk2, inner sep=0pt},
  tavw/arr/.style={-{Stealth[length=1.15mm,width=1mm]}, line width=0.45pt, color=avInk2},
  tavw/act/.style={-{Stealth[length=1.15mm,width=1mm]}, line width=0.45pt, color=avOrange!85!black},
  tavw/state/.style={draw=cFused!75!black, fill=cFused!22, line width=0.45pt, rounded corners=0.6mm,
    minimum width=4.0mm, minimum height=3.6mm, inner sep=0pt, font=\scriptsize, text=avInk},
  tavw/pred/.style={tavw/state, fill=cFused!9, dash pattern=on 1.1pt off 0.8pt},
  tavw/loop/.style={-{Stealth[length=1.1mm,width=0.95mm]}, line width=0.55pt, color=cFused!70!black,
    dash pattern=on 1.6pt off 1pt},
  tavw/action/.style={draw=avOrange, fill=avOrange!18, line width=0.45pt, rounded corners=0.6mm,
    minimum width=6.0mm, minimum height=3.6mm, inner sep=0pt, font=\scriptsize, text=avInk},
  tavw/wm/.style={draw=avInk2, fill=black!4, line width=0.5pt, rounded corners=0.8mm,
    minimum width=16mm, minimum height=4.4mm, inner sep=0pt, font=\scriptsize\bfseries, text=avInk},
  tavw/out/.style={draw=avAxis, fill=white, line width=0.5pt, rounded corners=0.9mm,
    minimum height=4.0mm, inner sep=0pt, align=center, font=\scriptsize\bfseries, text=avInk},
]
\path (0,2.6) (42.5,38.88);
\def\tavFrame#1#2#3#4#5{%
  \begin{scope}
    \clip[rounded corners=0.45mm] ({#1},{#2}) rectangle ++({#3},{#4});
    \fill[cVideo!9] ({#1},{#2}) rectangle ++({#3},{#4});
    \fill[cVideo!30] ({(#1)+(#5)*(#3)},{(#2)+0.70*(#4)}) circle ({0.14*(#4)});
    \fill[cVideo!50] ({#1},{#2}) -- ++({0.30*(#3)},{0.56*(#4)}) -- ++({0.18*(#3)},{-0.26*(#4)})
      -- ++({0.18*(#3)},{0.30*(#4)}) -- ({(#1)+(#3)},{(#2)+0.12*(#4)}) -- ({(#1)+(#3)},{#2}) -- cycle;
  \end{scope}
  \draw[cVideo!75!black, line width=0.4pt, rounded corners=0.45mm] ({#1},{#2}) rectangle ++({#3},{#4});}
\def\tavWaveSeg#1#2#3#4#5#6#7{%
  \foreach \tavI in {0,...,#5} {
    \pgfmathsetmacro{\tavU}{\tavI/#5}
    \ifcase#6
      \pgfmathsetmacro{\tavEnv}{0.10 + 0.95*(\tavU>0.08)*exp(-(\tavU-0.08)/0.13)
        + 0.70*(\tavU>0.56)*exp(-(\tavU-0.56)/0.11)}
      \pgfmathsetmacro{\tavTex}{0.45 + 0.55*abs(sin(\tavI*67+#7)*cos(\tavI*29+2*#7))}
    \or
      \pgfmathsetmacro{\tavEnv}{0.40 + 0.45*exp(-((mod(\tavU*4+0.85,1)-0.15)/0.20)^2)}
      \pgfmathsetmacro{\tavTex}{0.80 + 0.20*cos(\tavI*120)}
    \or
      \pgfmathsetmacro{\tavEnv}{0.06 + 0.85*exp(-((\tavU-0.17)/0.09)^2)
        + 0.60*exp(-((\tavU-0.46)/0.07)^2) + 0.95*exp(-((\tavU-0.77)/0.10)^2)}
      \pgfmathsetmacro{\tavTex}{0.45 + 0.55*abs(sin(\tavI*67+#7)*cos(\tavI*29+2*#7))}
    \fi
    \pgfmathsetmacro{\tavAmp}{#4*max(0.08, min(1, \tavEnv*\tavTex))}
    \draw[cAudio!85!black, line width=0.42pt] ({#1+\tavU*#3},{#2-\tavAmp}) -- ({#1+\tavU*#3},{#2+\tavAmp});
  }}

\foreach \tavI/\tavS in {3/0.22, 2/0.42, 1/0.62, 0/0.82}
  {\tavFrame{9.5+0.6*\tavI}{3.1+0.5*\tavI}{5.6}{4.0}{\tavS}}
\tavWaveSeg{19.0}{5.85}{4.1}{1.8}{11}{0}{10}
\tavWaveSeg{23.45}{5.85}{4.1}{1.8}{11}{2}{40}
\node[tavw/lbl, anchor=east] at (9.2,5.1) {video};
\node[tavw/lbl, anchor=west] at (28.2,5.85) {audio};
\draw[tavw/arr] (13.2,8.85) -- (13.2,10.25);
\draw[tavw/arr] (23.3,8.0) -- (23.3,10.25);

\node[draw=cFused, fill=cFused!14, line width=0.5pt, rounded corners=1.2mm, minimum width=34mm,
  minimum height=4.0mm, inner sep=0pt, font=\scriptsize]
  at (18,12.35) {\textcolor{cFused!80!black}{\textbf{\avjepa}}\,\textcolor{avInk2}{(frozen)}};
\draw[tavw/arr] (3.85,14.5) -- (3.85,15.9);

\foreach \tavK/\tavX/\tavIn/\tavStyle/\tavA/\tavOut in {
    1/7.0/{s_t}/state/{a_t}/{\hat{s}_{t+1}},
    2/18.0/{}/pred/{a_{t+1}}/{\hat{s}_{t+2}},
    3/29.0/{}/pred/{a_{t+2}}/{\hat{s}_{t+3}}} {
  \node[tavw/\tavStyle] at ({\tavX-3.15},17.8) {$\tavIn$};
  \node[tavw/action] at ({\tavX+2.15},17.8) {$\tavA$};
  \draw[tavw/arr] (\tavX,19.75) -- (\tavX,21.05);
  \draw[tavw/arr] (\tavX,25.8) -- (\tavX,27.1);
  \node[tavw/pred, minimum width=6.4mm] at (\tavX,29.0) {$\tavOut$};
}
\node[draw=avInk2, fill=black!4, line width=0.5pt, rounded corners=1.2mm, minimum width=34mm,
  minimum height=4.5mm, inner sep=0pt, font=\scriptsize]
  at (18,23.4) {\textbf{\textcolor{avInk}{WM}}\,\textcolor{avInk2}{(world model)}};
\begin{scope}[on background layer]
  \draw[tavw/loop] (10.25,29.0) to[out=-40, in=90, looseness=1.0] (14.85,19.65);
  \draw[tavw/loop] (21.25,29.0) to[out=-40, in=90, looseness=1.0] (25.85,19.65);
\end{scope}
\node[tavw/lbl, text=cFused!70!black, anchor=west] at (33.3,29.0) {rollout};

\draw[decorate, decoration={brace, amplitude=0.9mm}, avMuted, line width=0.45pt] (3.3,31.5) -- (32.7,31.5);
\node[tavw/out, minimum width=13.5mm] (tavNav) at (9.75,36.75) {navigation};
\node[tavw/out, minimum width=19.5mm] (tavPhys) at (31.25,36.75) {intuitive physics};
\draw[tavw/arr] (16.6,32.6) -- (12.2,34.6);
\draw[tavw/arr] (19.4,32.6) -- (26.8,34.6);
\end{tikzpicture}%


==> figures/00_motivation_and_teasers/v4/v4_avnav_tikz.tex <==
\begin{tikzpicture}[x=1mm, y=0.74mm, line cap=round, line join=round,  %
  nav/wall/.style={draw=avInk, line width=0.9pt},
  nav/lbl/.style={font=\scriptsize, text=avInk2, inner sep=0.5pt},
  nav/furn/.style={fill=avMuted!45, draw=none, rounded corners=0.3mm},
]
\path (0,0) rectangle (40,33);
\fill[avGrid!40] (1,4) rectangle (39,32);
\fill[cVideo!6] (21,18.5) rectangle (39,32);
\fill[cAudio!7] (21,4) rectangle (39,16.5);
\fill[nav/furn] (3,26) rectangle (9,30.5);
\fill[nav/furn] (12,5.5) rectangle (18,8);
\fill[nav/furn] (34.5,27) rectangle (37.5,30.5);
\fill[nav/furn] (23,5.5) rectangle (27,8.5);
\draw[nav/wall] (1,4) rectangle (39,32);
\draw[nav/wall] (20,4) -- (20,12.5) (20,17.5) -- (20,32);
\draw[nav/wall] (20,17.5) -- (29,17.5) (33.5,17.5) -- (39,17.5);
\begin{scope}[shift={(7,12)}, rotate=20]
  \fill[avOrange!90!black] (1.9,0) -- (-1.3,1.3) -- (-0.5,0) -- (-1.3,-1.3) -- cycle;
  \fill[avInk] (0,1.15) circle (0.35); \fill[avInk] (0,-1.15) circle (0.35);
\end{scope}
\fill[avInk2] (30.3,10.0) rectangle ++(2.4,2.0);
\fill[avInk2] (32.7,10.3) -- (34.0,9.6) -- (34.0,12.4) -- (32.7,11.7) -- cycle;
\foreach \r in {1.6,2.6,3.6} {\draw[cAudio!80!black, line width=0.5pt] ($(34.0,11.0)+(-35:\r)$) arc[start angle=-35, end angle=35, radius=\r];}
\foreach \r in {2.4,3.6} {\draw[cAudio!80!black, line width=0.5pt] ($(30.3,11.0)+(145:\r)$) arc[start angle=145, end angle=215, radius=\r];}
\node[nav/lbl, anchor=north] at (32.0,7.4) {sound goal};
\foreach \r in {1.8,2.6} {\draw[cAudio!80!black, line width=0.45pt] ($(7,12)+(-60:\r)$) arc[start angle=-60, end angle=-10, radius=\r];}
\node[nav/lbl, anchor=north west] at (3.0,10.0) {binaural};
\fill[avYellow!90!black] (32.6,21.2) +(90:1.3) -- +(162:1.3) -- +(234:1.3) -- +(306:1.3) -- +(18:1.3) -- cycle;
\begin{scope}[shift={(22.2,23.2)}]
  \fill[white] (0,0) rectangle (7.6,5.4);
  \fill[cVideo!20] (0,0) rectangle (7.6,5.4);
  \fill[cVideo!55] (0,0) -- (2.6,3.0) -- (4.2,1.4) -- (5.6,2.6) -- (7.6,0.6) -- (7.6,0) -- cycle;
  \fill[avYellow] (5.9,4.1) circle (0.6);
  \draw[cVideo!75!black, line width=0.45pt] (0,0) rectangle (7.6,5.4);
\end{scope}
\node[nav/lbl, anchor=base] at (26.0,29.4) {image goal};
\draw[-{Stealth[length=1.2mm,width=1.1mm]}, cFused!80!black, line width=0.7pt, dash pattern=on 1.4pt off 0.9pt]
  (9.2,13.0) .. controls (14,14.5) and (17,15) .. (20,15) .. controls (25,15) and (30,15.5) .. (31,17.5)
  .. controls (31.6,19.0) and (32.0,19.6) .. (32.4,20.0);
\node[nav/lbl, anchor=north, text=cFused!80!black, font=\scriptsize\itshape] at (13.0,1.0+2.0) {plan \& replan};
\end{tikzpicture}%


==> figures/00_motivation_and_teasers/v4/v4_intphysx_tikz.tex <==
\begin{tikzpicture}[x=1mm, y=1mm, line cap=round, line join=round]
\input{\FigRoot/06_intuitive_physics/intphysx_structure/intphysx_structure_helpers}
\def\isxTH{2.6}\def\isxTS{0.48}\def\isxTW{0.55}
\path (0,0) rectangle (40,24);
\node[isx/ab=cVideo, minimum size=2.5mm] at (1.6,21.8) {Q};
\foreach \isxK/\isxBxx/\isxH/\isxC in {0/0.30/0.85/0, 1/0.45/0/1, 2/0.58/0.6/0, 3/0.70/0/1}
  {\isxFrame{3.6+\isxK*8.4}{20.0}{7.6}{3.6}{\isxBxx}{\isxH}{\isxC}}
\def\isxTa{15.42}  %
\def\isxTb{34.12}  %
\draw[isx/guide] (\isxTa,19.8) -- (\isxTa,13.1);
\draw[isx/guide] (\isxTb,19.8) -- (\isxTb,13.1);
\node[isx/ab=cAudio!80!black, minimum size=2.5mm] at (1.6,17.3) {A};
\isxWave{3.6}{17.3}{33.2}{1.5}{cAudio}{92}{\isxTa}{\isxTb}{0}
\node[isx/lbl] at (38.9,17.3) {\isxCorrect};
\node[isx/ab=cLoss, minimum size=2.5mm] at (1.6,14.4) {B};
\isxWave{3.6}{14.4}{33.2}{1.5}{cLoss}{92}{\isxTa}{\isxTb}{8}
\node[isx/lbl] at (38.9,14.4) {\isxWrong};
\draw[avGrid, line width=0.5pt] (0.4,12.4) -- (39.6,12.4);
\node[isx/lbl, anchor=base west, inner sep=0pt, font=\scriptsize\itshape] at (0.6,10.0) {+ in-context reasoning};%
\foreach \isxK/\isxU/\isxS/\isxT in {0/1/0/0,1/0/1/2,2/0/2/3} {\isxCups{0.6+\isxK*5.8}{5.2}{5.2}{3.4}{\isxU}{\isxS}{\isxT}}
\isxTrack{0.6}{17.0}{2.4}
\foreach \isxK/\isxL in {1/2,2/3} {\isxTone{3.2+\isxK*5.8}{2.4}{\isxL}}
\draw[isx/arr] (17.4,6.9) -- (19.0,6.9);
\fill[white] (19.4,5.2) rectangle (27.0,8.6); \fill[isx/hatch] (19.4,5.2) rectangle (27.0,8.6);
\draw[avMuted, line width=0.4pt] (19.4,5.2) rectangle (27.0,8.6);
\isxTrack{19.4}{27.0}{2.4}
\foreach \isxX/\isxL in {21.4/2,23.2/2,25.0/3} {\isxTone{\isxX}{2.4}{\isxL}}
\draw[isx/arr] (27.4,6.9) -- (29.0,6.9);
\isxCups{29.6}{6.4}{6.4}{2.7}{3}{0}{0}
\node[isx/lbl] at (38.9,7.75) {\isxCorrect};
\isxCups{29.6}{3.4}{6.4}{2.7}{2}{0}{0}
\node[isx/lbl] at (38.9,4.75) {\isxWrong};
\node[isx/lbl, anchor=base] at (8.8,0.0) {context};
\node[isx/lbl, anchor=base] at (23.2,0.0) {query};
\node[isx/lbl, anchor=base] at (32.8,0.0) {final state};
\end{tikzpicture}%


==> figures/01_model_figures/02_main_v7/02_main_v7_tikz.tex <==
\colorlet{omMask}{avInk!72}%
\colorlet{omTokP}{avYellow}%
\colorlet{omChkP}{avMagenta}%
\colorlet{omStu}{cFused}%
\colorlet{omTea}{avMuted}%
\pgfdeclarehorizontalshading{omAVpool}{100bp}{color(0bp)=(cVideo!45); color(40bp)=(cVideo!45);
  color(60bp)=(cAudio!45); color(100bp)=(cAudio!45)}%
\pgfdeclarehorizontalshading{omAVfun}{100bp}{color(0bp)=(cVideo!32); color(30bp)=(cVideo!32);
  color(45bp)=(cAudio!32); color(100bp)=(cAudio!32)}%
\pgfdeclarehorizontalshading{omAVfunT}{100bp}{color(0bp)=(cVideo!32); color(44bp)=(cVideo!32);
  color(56bp)=(cAudio!32); color(100bp)=(cAudio!32)}%
\begin{tikzpicture}[x=1mm, y=1mm, line cap=round, line join=round,
  om/arr/.style={-{Stealth[length=1.6mm,width=1.35mm]}, line width=0.8pt, color=avInk2},
  om/line/.style={line width=0.8pt, color=avInk2},
  om/maskarr/.style={-{Stealth[length=1.25mm,width=1.05mm]}, line width=0.55pt, color=omMask,
    dash pattern=on 1.6pt off 0.9pt},
  om/ema/.style={-{Stealth[length=1.25mm,width=1.05mm]}, line width=0.5pt, color=avMuted,
    dash pattern=on 1.3pt off 0.9pt},
  om/link/.style={{Stealth[length=0.95mm,width=0.85mm]}-{Stealth[length=0.95mm,width=0.85mm]},
    line width=0.5pt, color=cLoss},
  om/lbl/.style={font=\scriptsize, text=avInk2, inner sep=0.4pt},
  om/head/.style={font=\scriptsize, inner sep=0pt, anchor=base},
  om/title/.style={font=\footnotesize\bfseries, text=avInk, inner sep=0pt},
  om/enc/.style={trapezium, trapezium stretches body, trapezium left angle=76,
    trapezium right angle=76, rounded corners=1.6mm, line width=0.6pt, align=center,
    inner sep=0pt, minimum height=8.2mm, font=\footnotesize\bfseries},
  om/stu/.style={om/enc, draw=omStu, fill=omStu!11, text=avInk},
  om/tea/.style={om/enc, draw=omTea, fill=black!6, text=avInk2},
  om/card/.style={draw=avAxis, fill=white, line width=0.45pt, rounded corners=1.6mm},
  om/poolbox/.style={draw=omChkP!70!black, fill=omChkP!8, line width=0.5pt, rounded corners=1.6mm},
  om/tray/.style={draw=none, fill=avGrid!55, rounded corners=1.0mm},
  om/tok/.style={draw=#1!72!black, fill=#1!30, line width=0.35pt, rounded corners=0.3mm,
    inner sep=0pt, minimum size=1.8mm},
  om/hole/.style={draw=avMuted, fill=white, line width=0.4pt, dash pattern=on 0.7pt off 0.45pt,
    rounded corners=0.3mm, inner sep=0pt, minimum size=1.8mm},
  om/ctok/.style={om/tok=#1, minimum size=1.5mm},
  om/chole/.style={om/hole, minimum size=1.5mm},
  om/ghost/.style={opacity=0.24},
  om/pool/.style={draw=#1!75!black, fill=#1!45, line width=0.4pt,
    rounded corners=0.35mm, inner sep=0pt, minimum size=2.6mm},
  om/avpool/.style={draw=cVideo!50!cAudio!70!black, shading=omAVpool, shading angle=-45, line width=0.4pt,
    rounded corners=0.35mm, inner sep=0pt, minimum size=2.6mm},
  om/pill/.style={draw=#1!70!black, fill=#1!14, text=avInk, line width=0.4pt,
    rounded corners=1.6mm, font=\scriptsize, inner sep=0pt, minimum width=8.2mm,
    minimum height=3.5mm},
  om/sym/.style={font=\footnotesize, text=avInk, inner sep=0pt},
]
\def\omFrame#1#2#3#4#5{%
  \begin{scope}
    \clip[rounded corners=0.4mm] (#1,#2) rectangle ++(#3,#4);
    \fill[cVideo!9] (#1,#2) rectangle ++(#3,#4);
    \fill[cVideo!30] ({#1+#5*#3},{#2+0.70*#4}) circle ({0.14*#4});
    \fill[cVideo!50] (#1,#2) -- ++({0.30*#3},{0.56*#4}) -- ++({0.18*#3},{-0.26*#4})
      -- ++({0.18*#3},{0.30*#4}) -- ({#1+#3},{#2+0.12*#4}) -- ({#1+#3},#2) -- cycle;
  \end{scope}
  \draw[cVideo!75!black, line width=0.4pt, rounded corners=0.4mm] (#1,#2) rectangle ++(#3,#4);}
\def\omVideo#1#2{%
  \omFrame{#1+2.0}{#2+1.4}{7.6}{5.6}{0.80}%
  \omFrame{#1+1.0}{#2+0.7}{7.6}{5.6}{0.80}%
  \omFrame{#1}{#2}{7.6}{5.6}{0.80}}
\def\omWave#1#2{%
  \fill[white, rounded corners=0.4mm] (#1,#2) rectangle ++(9.6,5.6);
  \draw[cAudio!80!black, line width=0.42pt] plot[domain=0:1, samples=260]
    ({#1+0.35+8.9*\x}, {#2+2.8 + 2.3*min(1, 0.16 + 0.85*exp(-((\x-0.20)/0.08)^2)
      + 0.70*exp(-((\x-0.57)/0.07)^2) + 0.50*exp(-((\x-0.86)/0.06)^2))
      * (0.6*sin(360*9.5*\x) + 0.4*sin(360*15.5*\x + 70))});
  \draw[cAudio!75!black, line width=0.4pt, rounded corners=0.4mm] (#1,#2) rectangle ++(9.6,5.6);}
\def\omPred#1#2#3#4#5#6{%
  \filldraw[draw=#6!75!black, fill=#6!11, line width=0.6pt, rounded corners=1.6mm]
    ({#1-#3/2},{#2-#4/2}) -- ({#1+#3/2},{#2-#5/2}) -- ({#1+#3/2},{#2+#5/2})
    -- ({#1-#3/2},{#2+#4/2}) -- cycle;}
\def\omProto#1#2{%
  \node[draw=cLoss, fill=white, line width=0.45pt, rounded corners=1.0mm,
    minimum width=11.6mm, minimum height=4.2mm, inner sep=0pt, font=\scriptsize, text=cLoss]
    at (#1,#2) {\protoloss};}

\def\omVy{-51.55}     %
\def\omAy{-59.7}    %
\def\omIx{47.1}      %
\def\omSx{20.4}      %
\def\omTx{72.8}      %
\def\omGx{72.8}      %
\def\omTw{9.8}       %
\def\omEy{-43.85}     %
\def\omJy{-38.75}     %
\def\omMy{-57.3}    %
\def\omMgx{4.2}      %
\def\omMx{6.8}       %
\def\omBx{4.35}      %
\def\omBw{4.35}      %
\def\omGe{0.8}       %
\def\omBt{-2.2}      %
\def\omBb{-26.15}    %
\def\omCx{21.55}     %
\def\omCw{20.5}      %
\def\omCy{-11.45}    %
\def\omPx{20.7}      %
\def\omPw{22.2}      %
\def\omKy{-30.2}     %
\def\omLx{34.2}      %
\def\omRx{65.85}     %
\def\omCR{65.85}     %
\def\omQk{50.025}    %
\def\omSk{39.1}      %
\def\omTk{61.0}      %
\def\omQx{50.025}      %
\def\omSc{40.6}      %
\def\omTc{59.45}      %

\begin{scope}[shift={(\omIx-3.84,\omVy-2.8)}, scale=0.8]\omVideo{0}{0}\end{scope}
\begin{scope}[shift={(\omIx-3.84,\omAy-2.24)}, scale=0.8]\omWave{0}{0}\end{scope}
\node[om/lbl, anchor=south] at (\omIx,{\omVy+2.9}) {video};
\node[om/lbl, anchor=south] at (\omIx,{\omAy+2.41}) {raw waveform};

\fill[om/tray] ({\omSx-\omTw},{\omVy+1.4}) rectangle ({\omSx+\omTw},{\omAy-1.4});
\foreach \omM [count=\omK from 0] in {0,0,1,1,0,0,1,0}
  {\ifnum\omM=1 \node[om/hole, minimum size=1.75mm] at ({\omSx-7.35+\omK*2.1},\omVy) {};
   \else\node[om/tok=cVideo, minimum size=1.75mm] at ({\omSx-7.35+\omK*2.1},\omVy) {};\fi}
\foreach \omM [count=\omK from 0] in {0,1,1,1,0,0,0,1}
  {\ifnum\omM=1 \node[om/hole, minimum size=1.75mm] at ({\omSx-7.35+\omK*2.1},\omAy) {};
   \else\node[om/tok=cAudio, minimum size=1.75mm] at ({\omSx-7.35+\omK*2.1},\omAy) {};\fi}
\node[om/lbl, text=omStu!85!black] at (\omSx,{(\omVy+\omAy)/2}) {visible tokens only};
\fill[om/tray] ({\omTx-\omTw},{\omVy+1.4}) rectangle ({\omTx+\omTw},{\omAy-1.4});
\foreach \omK in {0,...,7} {
  \node[om/tok=cVideo, minimum size=1.75mm] at ({\omTx-7.35+\omK*2.1},\omVy) {};
  \node[om/tok=cAudio, minimum size=1.75mm] at ({\omTx-7.35+\omK*2.1},\omAy) {};
}
\node[om/lbl] at (\omTx,{(\omVy+\omAy)/2}) {all tokens};
\draw[om/arr] ({\omIx-4.5},\omVy) -- ({\omSx+\omTw+0.5},\omVy);
\draw[om/arr] ({\omIx-4.5},\omAy) -- ({\omSx+\omTw+0.5},\omAy);
\draw[om/arr] ({\omIx+4.5},\omVy) -- ({\omTx-\omTw-0.5},\omVy);
\draw[om/arr] ({\omIx+4.5},\omAy) -- ({\omTx-\omTw-0.5},\omAy);
\node[om/lbl, anchor=south] at ({(\omIx-4.5+\omSx+\omTw+0.5)/2-0.3},{\omVy+0.5}) {masked $\MaskedClip$};
\node[om/lbl, anchor=south] at ({(\omIx+4.5+\omTx-\omTw-0.5)/2},{\omVy+0.5}) {full clip $\Clip$};

\begin{scope}[shift={(\omMgx,\omMy)}]
  \fill[white] (-3.6,-1.7) rectangle (3.6,1.7);
  \foreach \omM [count=\omK from 0] in {0,0,1,1,0,0,1,0}
    {\ifnum\omM=1 \fill[omMask] ({-3.4+\omK*0.85},0.15) rectangle ++(0.85,1.35);
     \else\draw[avAxis, line width=0.25pt] ({-3.4+\omK*0.85+0.1},0.25) rectangle ++(0.65,1.15);\fi}
  \foreach \omM [count=\omK from 0] in {0,1,1,1,0,0,0,1}
    {\ifnum\omM=1 \fill[omMask] ({-3.4+\omK*0.85},-1.5) rectangle ++(0.85,1.35);
     \else\draw[avAxis, line width=0.25pt] ({-3.4+\omK*0.85+0.1},-1.4) rectangle ++(0.65,1.15);\fi}
  \draw[omMask, line width=0.45pt, rounded corners=0.3mm] (-3.6,-1.7) rectangle (3.6,1.7);
  \node[om/lbl, anchor=north] at (0,-2.0) {mask $\Masks$};
\end{scope}
\draw[om/maskarr] ({\omMgx+3.6},\omMy) -- ({\omSx-\omTw-0.4},\omMy);

\node[om/stu, minimum width=22mm] (stu) at (\omSx,\omEy) {Student\\encoder $\Enc$};
\node[om/tea, minimum width=19.5mm] (tea) at (\omTx,\omEy) {Teacher\\encoder $\EncT$};
\draw[om/arr] (\omSx,{\omVy+1.4}) -- (stu.south);
\draw[om/arr] (\omTx,{\omVy+1.4}) -- (tea.south);
\draw[om/ema] (stu.east) -- (tea.west) node[midway, above, om/lbl, yshift=0.3mm] {EMA};

\omPred{\omCx}{\omCy}{\omCw}{19.5}{15.5}{omChkP}
\node[om/title, align=center] at ({\omCx-1.0},{\omCy+4.3}) {Chunk-level\\predictor $g_{\paramsG}$};
\node[om/pill=cVideo, minimum width=7.4mm] at ({\omCx-4.4},{\omCy-1.6}) {\texttt{a2v}};
\node[om/pill=cAudio, minimum width=7.4mm] at ({\omCx+3.4},{\omCy-1.6}) {\texttt{v2a}};
\node[om/pill=cVideo, minimum width=7.4mm] at ({\omCx-4.4},{\omCy-5.6}) {\texttt{av2v}};
\node[om/pill=cAudio, minimum width=7.4mm] at ({\omCx+3.4},{\omCy-5.6}) {\texttt{av2a}};
\omPred{\omPx}{\omKy}{\omPw}{15}{11.5}{omTokP}
\node[om/title, align=center] at ({\omPx-1.0},{\omKy+2.5}) {Token-level\\predictor $\Pred$};
\node[om/pill=cAudio, minimum width=4.9mm] at ({\omPx-6.75},{\omKy-2.9}) {\texttt{a2a}};
\node[om/pill=cVideo, minimum width=4.9mm] at ({\omPx-1.25},{\omKy-2.9}) {\texttt{v2v}};
\node[om/pill=cFused, minimum width=7.6mm] at ({\omPx+5.6},{\omKy-2.9}) {\texttt{av2av}};

\fill[om/poolbox] ({\omBx-\omBw},\omBt) rectangle ({\omBx+\omBw},\omBb);
\node[om/lbl, text=omChkP!70!black, align=center, anchor=north] at (\omBx,{\omBt-0.5}) {\textbf{chunk} \\ \textbf{pooling}};
\foreach \omY/\omP/\omQ/\omF/\omL in
    {-9.55/cAudio/cAudio/0/a, -15.45/cVideo/cVideo/0/v, -21.35/cVideo/cAudio/1/av} {
  \node[om/ctok=\omP] at ({\omBx-2.7},\omY-3.3) {};
  \node[om/ctok=\omQ] at ({\omBx-0.9},\omY-3.3) {};
  \node[om/ctok=\omQ] at ({\omBx+0.9},\omY-3.3) {};
  \node[om/chole] at ({\omBx+2.7},\omY-3.3) {};
  \ifnum\omF=1 \shade[shading=omAVfun] ({\omBx-3.45},\omY-2.4) -- ({\omBx+1.65},\omY-2.4)
    -- ({\omBx+0.1},\omY-1.05) -- ({\omBx-1.9},\omY-1.05) -- cycle;
    \node[om/avpool, minimum size=2.0mm] at ({\omBx-0.9},\omY) {};
  \else\fill[\omQ!32] ({\omBx-3.45},\omY-2.4) -- ({\omBx+1.65},\omY-2.4)
    -- ({\omBx+0.1},\omY-1.05) -- ({\omBx-1.9},\omY-1.05) -- cycle;
    \node[om/pool=\omQ, minimum size=2.0mm] at ({\omBx-0.9},\omY) {};\fi
  \node[om/lbl, anchor=east] at ({\omBx+\omBw-0.35},\omY) {\texttt{\omL}};
}
\fill[om/poolbox] ({\omGx-\omBw},\omBt) rectangle ({\omGx+\omBw+\omGe},\omBb);
\node[om/lbl, text=omChkP!70!black, align=center, anchor=north] at ({\omGx+\omGe/2},{\omBt-0.5}) {\textbf{chunk} \\ \textbf{pooling}};
\foreach \omY/\omP/\omQ/\omF/\omL in
    {-9.55/cAudio/cAudio/0/a, -15.45/cVideo/cVideo/0/v, -21.35/cVideo/cAudio/1/av} {
  \node[om/ctok=\omP] at ({\omGx-2.7},\omY-3.3) {};
  \node[om/ctok=\omP] at ({\omGx-0.9},\omY-3.3) {};
  \node[om/ctok=\omQ] at ({\omGx+0.9},\omY-3.3) {};
  \node[om/ctok=\omQ] at ({\omGx+2.7},\omY-3.3) {};
  \ifnum\omF=1 \shade[shading=omAVfunT] ({\omGx-3.45},\omY-2.4) -- ({\omGx+3.45},\omY-2.4)
    -- ({\omGx+1.0},\omY-1.05) -- ({\omGx-1.0},\omY-1.05) -- cycle;
    \node[om/avpool, minimum size=2.0mm] at (\omGx,\omY) {};
  \else\fill[\omQ!32] ({\omGx-3.45},\omY-2.4) -- ({\omGx+3.45},\omY-2.4)
    -- ({\omGx+1.0},\omY-1.05) -- ({\omGx-1.0},\omY-1.05) -- cycle;
    \node[om/pool=\omQ, minimum size=2.0mm] at (\omGx,\omY) {};\fi
  \node[om/lbl, anchor=east] at ({\omGx+\omBw+\omGe-0.35},\omY) {\texttt{\omL}};
}

\draw[om/line] (stu.north) -- (\omSx,\omJy);
\draw[om/arr] (\omSx,\omJy) -- (\omSx,{\omKy-6.7});
\draw[om/arr] (\omSx,\omJy) -- (\omBx,\omJy) -- (\omBx,\omBb);
\draw[om/arr] ({\omBx+\omBw},\omCy) -- ({\omCx-\omCw/2},\omCy);
\fill[avInk2] (\omSx,\omJy) circle (0.42);
\draw[white, line width=3.2pt] (\omMx,{\omJy+0.9}) -- (\omMx,{\omJy-0.9});
\draw[om/maskarr] (\omMx,{\omMy+1.7}) -- (\omMx,{\omKy-1.4}) -- ({\omPx-\omPw/2},{\omKy-1.4});
\node[om/lbl, text=omMask, rotate=90, anchor=south] at (\omMx,{(\omJy-0.9+\omMy+1.7)/2}) {mask positions};

\draw[om/line] (tea.north) -- (\omTx,\omKy);
\draw[om/arr] (\omTx,\omKy) -- (\omRx,\omKy);
\draw[om/arr] (\omTx,\omKy) -- (\omTx,\omBb);
\draw[om/arr] ({\omGx-\omBw},\omCy) -- (\omCR,\omCy);
\fill[avInk2] (\omTx,\omKy) circle (0.42);

\draw[om/arr] ({\omCx+\omCw/2},\omCy) -- (\omLx,\omCy);
\draw[om/arr] ({\omPx+\omPw/2},\omKy) -- (\omLx,\omKy);

\node[om/lbl, anchor=base west] at (\omLx,-2.2)
  {\textcolor{omChkP!70!black}{\bfseries cross-modal:}\, per 500\,ms chunk};
\fill[om/card] (\omLx,-3.5) rectangle (\omCR,-19.4);
\omProto{\omQk}{-6.25}
\node[om/head, text=omStu] at (\omSk,{-6.25-0.84}) {student};
\node[om/head, text=omTea] at (\omTk,{-6.25-0.84}) {teacher};
\foreach \omY/\omP/\omG/\omL/\omF in
    {-10.15/cAudio/cVideo/a2v/0, -12.65/cVideo/cAudio/v2a/0,
     -15.15/cFused/cVideo/av2v/1, -17.65/cFused/cAudio/av2a/1} {
  \foreach \omD in {-2.7,0,2.7} {
    \ifnum\omF=1 \node[om/avpool, minimum size=2.1mm] at ({\omSk+\omD},\omY) {};
    \else\node[om/pool=\omP, minimum size=2.1mm] at ({\omSk+\omD},\omY) {};\fi
    \node[om/pool=\omG, minimum size=2.1mm] at ({\omTk+\omD},\omY) {};
  }
  \draw[om/link] ({\omSk+4.2},\omY) -- ({\omTk-4.2},\omY)
    node[midway, fill=white, inner xsep=1.2pt, inner ysep=0.5pt, font=\scriptsize, text=avInk2] {\texttt{\omL}};
}

\node[om/lbl, anchor=base west] at (\omLx,{\omKy+6.3})
  {\textcolor{omTokP!65!black}{\bfseries intra-modal:}\, per masked token};
\fill[om/card] (\omLx,{\omKy+5.0}) rectangle (\omRx,{\omKy-5.7});
\omProto{\omQx}{\omKy+2.25}
\node[om/head, text=omStu] at (\omSk,{\omKy+2.25-0.84}) {student};
\node[om/head, text=omTea] at (\omTk,{\omKy+2.25-0.84}) {teacher};
\foreach \omM [count=\omK from 0] in {0,0,1,1,0,0,1,0} {
  \foreach \omC in {\omSc,\omTc} {
    \pgfmathsetmacro{\omX}{\omC-4.9+\omK*1.4}
    \ifnum\omM=1 \node[om/ctok=cVideo, minimum size=1.2mm] at (\omX,{\omKy-1.55}) {};
    \else\node[om/ctok=cVideo, minimum size=1.2mm, om/ghost] at (\omX,{\omKy-1.55}) {};\fi
  }
}
\foreach \omM [count=\omK from 0] in {0,1,1,1,0,0,0,1} {
  \foreach \omC in {\omSc,\omTc} {
    \pgfmathsetmacro{\omX}{\omC-4.9+\omK*1.4}
    \ifnum\omM=1 \node[om/ctok=cAudio, minimum size=1.2mm] at (\omX,{\omKy-3.75}) {};
    \else\node[om/ctok=cAudio, minimum size=1.2mm, om/ghost] at (\omX,{\omKy-3.75}) {};\fi
  }
}
\draw[om/link] ({\omSc+6.0},{\omKy-2.65}) -- ({\omTc-6.0},{\omKy-2.65});
\node[om/lbl, text=cLoss] at (\omQx,{\omKy-1.4}) {$i{\in}\Masks$};
\end{tikzpicture}%


==> figures/03_audio_visual_results/01_DenseAVFeats/av_tsne_semantic_v3/av_tsne_semantic_v3_tikz.tex <==
\expandafter\ifx\csname ifavTsneVThreeBalanced\endcsname\relax
  \expandafter\newif\csname ifavTsneVThreeBalanced\endcsname
  \csname avTsneVThreeBalancedtrue\endcsname
\fi
\begin{tikzpicture}[x=1pt, y=1pt, inner sep=0pt, outer sep=0pt,
    avtsnw/title/.style={anchor=base west, font=\scriptsize, text=avInk},
    avtsnw/titleR/.style={anchor=base east, font=\scriptsize, text=avInk2},
    avtsnw/rule/.style={draw=avAxis, line width=0.4pt},
    avtsnw/leader/.style={draw=avInk2, line width=0.45pt},
    avtsnw/name/.style={font=\avtsnwLabelFont, text height=0.683em, text depth=0.217em},
    avtsnw/halo/.style={text=white},
    avtsnw/legend/.style={anchor=base west, font=\footnotesize, text=avInk}]
  \def\avtsnwDir{\FigRoot/03_audio_visual_results/01_DenseAVFeats/av_tsne_semantic_v3}
  \def\avtsnwLabelFont{\fontsize{6}{6.3}\selectfont}%
  \input{\avtsnwDir/av_tsne_semantic_v3_overlay}%
  \def\avtsnwName{balanced}
  \let\avtsnwAspect\avtsnwAspectBalanced
  \let\avtsnwOverlay\avtsnwOverlayBalanced
  \def\avtsnwTitle{\avjepa, balanced t-SNE (post hoc)}
  \def\avtsnwTitleR{kNN \nTSNWknnBal{} (2D), \nTSNWknnFull{} (768-d)}
  \def\avtsnwLabel#1#2#3#4{%
    \foreach \avtsnwHx/\avtsnwHy in {0.55/0, -0.55/0, 0/0.55, 0/-0.55, 0.39/0.39, -0.39/0.39, 0.39/-0.39, -0.39/-0.39}
      {\node[avtsnw/name, avtsnw/halo, xshift=\avtsnwHx pt, yshift=\avtsnwHy pt] at (#1,#2) {#4};}%
    \node[avtsnw/name, text=#3!55!black] at (#1,#2) {#4};}
  \ifavTsneVThreeBalanced
    \def\avtsnwName{balanced}\let\avtsnwAspect\avtsnwAspectBalanced\let\avtsnwOverlay\avtsnwOverlayBalanced
    \def\avtsnwTitle{\avjepa, balanced t-SNE (post hoc)}%
    \def\avtsnwTitleR{kNN \nTSNWknnBal{} (2D), \nTSNWknnFull{} (768-d)}%
  \else
    \def\avtsnwName{plain}\let\avtsnwAspect\avtsnwAspectPlain\let\avtsnwOverlay\avtsnwOverlayPlain
    \def\avtsnwTitle{\avjepa, plain joint t-SNE}%
    \def\avtsnwTitleR{kNN \nTSNWknnPlain{} (2D), \nTSNWknnFull{} (768-d)}%
  \fi
  \pgfmathsetmacro{\avtsnwW}{\linewidth-0.2}            %
  \pgfmathsetmacro{\avtsnwH}{\avtsnwW*\avtsnwAspect}     %
  \node[anchor=south west] at (0, 0) {\includegraphics[width=\avtsnwW pt]{\avtsnwDir/img/tsne_\avtsnwName.pdf}};
  \begin{scope}[x=\avtsnwW pt, y=\avtsnwH pt]
    \avtsnwOverlay
  \end{scope}
  \def\avtsnwTextWidth#1#2{%
    \pgfinterruptpicture\setbox0=\hbox{\footnotesize #2}\xdef#1{\the\wd0}\endpgfinterruptpicture}
  \def\avtsnwGs{1.8}%
  \def\avtsnwGi{7}%
  \def\avtsnwFamily#1#2#3#4{%
    \expandafter\def\csname avtsnwGW@#1\endcsname{8.4}%
    \expandafter\def\csname avtsnwG@#1\endcsname##1{%
      \fill[avtsnwC#2] (##1, \avtsnwGy-1.2) rectangle ++(2.4, 2.4);
      \fill[avtsnwC#3] (##1+3, \avtsnwGy-1.2) rectangle ++(2.4, 2.4);
      \fill[avtsnwC#4] (##1+6, \avtsnwGy-1.2) rectangle ++(2.4, 2.4);}}%
  \avtsnwFamily{animals}{0}{1}{2}\avtsnwFamily{vehicles}{3}{4}{5}\avtsnwFamily{instruments}{6}{7}{8}%
  \avtsnwFamily{nature}{9}{10}{11}\avtsnwFamily{home}{12}{13}{14}%
  \expandafter\def\csname avtsnwGW@video\endcsname{3}%
  \expandafter\def\csname avtsnwGW@audio\endcsname{3.6}%
  \expandafter\def\csname avtsnwG@video\endcsname#1{\fill[avInk2] (#1+1.5, \avtsnwGy) circle[radius=1.4pt];}%
  \expandafter\def\csname avtsnwG@audio\endcsname#1{%
    \fill[avInk2] (#1, \avtsnwGy-1.3) -- (#1+3.6, \avtsnwGy-1.3) -- (#1+1.8, \avtsnwGy+1.8) -- cycle;}%
  \def\avtsnwRow#1#2{%
    \def\avtsnwLy{#1}\pgfmathsetmacro{\avtsnwGy}{#1+1.75}%
    \def\avtsnwAcc{0}%
    \def\avtsnwI##1##2{\avtsnwTextWidth\avtsnwTw{##2}%
      \pgfmathsetmacro{\avtsnwAcc}{\avtsnwAcc+(\csname avtsnwGW@##1\endcsname)+\avtsnwGs+\avtsnwTw+\avtsnwGi}}%
    #2%
    \pgfmathsetmacro{\avtsnwX}{(\avtsnwW-\avtsnwAcc+\avtsnwGi)/2}%
    \def\avtsnwI##1##2{\csname avtsnwG@##1\endcsname{\avtsnwX}%
      \node[avtsnw/legend] at ({\avtsnwX+(\csname avtsnwGW@##1\endcsname)+\avtsnwGs}, \avtsnwLy) {##2};
      \avtsnwTextWidth\avtsnwTw{##2}%
      \pgfmathsetmacro{\avtsnwX}{\avtsnwX+(\csname avtsnwGW@##1\endcsname)+\avtsnwGs+\avtsnwTw+\avtsnwGi}}%
    #2}
  \avtsnwRow{-8.6}{\avtsnwI{animals}{animals}\avtsnwI{vehicles}{vehicles}\avtsnwI{instruments}{instruments}%
    \avtsnwI{nature}{nature}\avtsnwI{home}{home}}
  \avtsnwRow{-17.4}{\avtsnwI{video}{video}\avtsnwI{audio}{audio}}
\end{tikzpicture}%


==> figures/06_intuitive_physics/00_IntPhysX/v3/v3_tikz.tex <==
\begin{tikzpicture}[x=1mm, y=0.9mm, line cap=round, line join=round]
\input{\FigRoot/06_intuitive_physics/intphysx_structure/intphysx_structure_helpers}
\def\isxTH{2.0}\def\isxTS{0.38}\def\isxTW{0.45}
\fill[isx/card] (0,0) rectangle (82.4,48.0);
\node[isx/title] at (1.6,44.6) {IntPhys-X};
\fill[white, rounded corners=2pt] (0.8,0.8) rectangle (24.8,43.2);
\fill[white, rounded corners=2pt] (25.6,0.8) rectangle (81.6,43.2);
\node[isx/lbl, anchor=base west, inner sep=0pt, font=\scriptsize, text=avInk] at (1.8,39.6) {Cross-modal matching};
\node[isx/ab=cVideo, minimum size=2.3mm] at (2.4,34.8) {Q};
\foreach \isxK/\isxBxx/\isxH/\isxC in {0/0.25/0.9/0, 1/0.40/0/1, 2/0.60/0/1, 3/0.78/0.5/0}
  {\isxFrame{4.0+\isxK*4.6}{33.0}{4.2}{3.6}{\isxBxx}{\isxH}{\isxC}}
\def\isxTa{10.28}  %
\def\isxTb{15.72}  %
\draw[isx/guide] (\isxTa,32.8) -- (\isxTa,22.8);
\draw[isx/guide] (\isxTb,32.8) -- (\isxTb,22.8);
\node[isx/ab=cAudio!80!black, minimum size=2.3mm] at (2.4,29.0) {A};
\isxWave{4.0}{29.0}{18.0}{1.4}{cAudio}{60}{\isxTa}{\isxTb}{0}
\node[isx/lbl] at (23.4,29.0) {\isxCorrect};
\node[isx/ab=cLoss, minimum size=2.3mm] at (2.4,24.6) {B};
\isxWave{4.0}{24.6}{18.0}{1.4}{cLoss}{60}{\isxTa}{\isxTb}{10}
\node[isx/lbl] at (23.4,24.6) {\isxWrong};
\foreach \isxY/\isxG/\isxS in {14.6/Temporal events/{count, sync}, 8.2/Physical properties/{size, material}, 1.8/Spatial/localization} {
  \fill[avGrid!45, rounded corners=1.5pt] (1.4,\isxY) rectangle (24.2,\isxY+5.8);
  \node[isx/lbl, anchor=base west, inner sep=0pt, font=\scriptsize, text=avInk] at (2.3,\isxY+3.3) {\isxG};
  \node[isx/lbl, anchor=base west, inner sep=0pt, font=\tiny] at (2.3,\isxY+1.0) {\isxS};}
\begin{scope}[shift={(25.6,0)}]
\node[isx/lbl, anchor=base west, inner sep=0pt, font=\scriptsize, text=avInk] (isxS2) at (1.0,39.6) {Cross-modal in-context reasoning};%
\node[isx/lbl, anchor=base, font=\scriptsize, text=avInk] at (11.6,35.6) {context};
\node[isx/lbl, anchor=base, font=\scriptsize, text=avInk] at (29.6,35.6) {query};
\node[isx/lbl, anchor=base, font=\scriptsize, text=avInk] at (43.6,35.6) {options};
\def\isxFW{6.0}\def\isxFS{6.6}\def\isxFH{3.6}
\def\isxRowC#1#2#3{%
  \fill[avGrid!45, rounded corners=1.5pt] (0.6,#1) rectangle (55.4,{#1+10.6});
  \node[isx/lbl, anchor=base west, inner sep=0pt, font=\scriptsize, text=avInk] (isxRn) at (1.2,{#1+7.8}) {#2};
  \node[isx/lbl, anchor=base west, inner sep=0pt, font=\scriptsize\itshape] at ($(isxRn.base east)+(0.8,0)$) {#3};
  \isxTrack{1.8}{21.2}{#1+0.6}
  \isxNoVideo{24.0}{35.2}{#1+3.0}{\isxFH}
  \isxTrack{24.0}{35.2}{#1+0.6}
  \node[isx/ab=cAudio!80!black, minimum size=2.1mm] at (37.6,{#1+5.1}) {A};
  \node[isx/lbl] at (49.8,{#1+5.1}) {\isxCorrect};
  \node[isx/ab=cLoss, minimum size=2.1mm] at (37.6,{#1+1.9}) {B};
  \node[isx/lbl] at (49.8,{#1+1.9}) {\isxWrong};}
\def\isxY{23.6}
\isxRowC{\isxY}{Simon}{Learn Cross-Modal Association}
\foreach \isxK/\isxL in {0/3,1/1,2/4} {\isxSimon{2.0+\isxK*\isxFS}{\isxY+3.0}{\isxFW}{\isxFH}{\isxL}}
\foreach \isxK/\isxL in {0/3,1/1,2/4} {\isxTone{5.0+\isxK*\isxFS}{\isxY+0.6}{\isxL}}
\foreach \isxX/\isxL in {27.4/4,31.8/1} {\isxTone{\isxX}{\isxY+0.6}{\isxL}}
\foreach \isxK/\isxL in {0/4,1/1} {\isxSimon{39.4+\isxK*4.2}{\isxY+3.6}{3.8}{3.0}{\isxL}}
\foreach \isxK/\isxL in {0/2,1/1} {\isxSimon{39.4+\isxK*4.2}{\isxY+0.4}{3.8}{3.0}{\isxL}}
\def\isxY{12.4}
\isxRowC{\isxY}{Random Walk}{+ count sounds and infer movements}
\foreach \isxK/\isxA/\isxB in {0/1/3,1/2/3,2/2/2} {\isxBoard{2.0+\isxK*\isxFS}{\isxY+3.0}{\isxFW}{\isxFH}{\isxA}{\isxB}}
\foreach \isxK/\isxL in {1/2,2/3} {\isxTone{1.7+\isxK*\isxFS}{\isxY+0.6}{\isxL}}
\foreach \isxX/\isxL in {27.4/2,31.8/2} {\isxTone{\isxX}{\isxY+0.6}{\isxL}}
\isxBoard{39.4}{\isxY+3.6}{7.0}{3.0}{4}{2}
\isxBoard{39.4}{\isxY+0.4}{7.0}{3.0}{3}{1}
\def\isxY{1.2}
\isxRowC{\isxY}{3-Cups}{+ sequential rollout}
\foreach \isxK/\isxU/\isxS/\isxT in {0/1/0/0,1/0/1/2,2/0/2/3} {\isxCups{2.0+\isxK*\isxFS}{\isxY+3.0}{\isxFW}{\isxFH}{\isxU}{\isxS}{\isxT}}
\foreach \isxK/\isxL in {1/1,2/3} {\isxTone{5.0+\isxK*\isxFS}{\isxY+0.6}{\isxL}}
\foreach \isxX/\isxL in {27.4/3,31.8/1} {\isxTone{\isxX}{\isxY+0.6}{\isxL}}
\isxCups{39.4}{\isxY+3.6}{7.0}{3.0}{1}{0}{0}
\isxCups{39.4}{\isxY+0.4}{7.0}{3.0}{2}{0}{0}
\end{scope}
\end{tikzpicture}%


==> figures/06_intuitive_physics/intphysx_protocols/intphysx_protocols_tikz.tex <==
%%
\begin{tikzpicture}[x=1mm, y=1mm, line cap=round, line join=round,
  ipx/card/.style={fill=avGrid!45, draw=none, rounded corners=3pt},
  ipx/title/.style={font=\footnotesize\bfseries, text=avInk, inner sep=0pt, anchor=base west},
  ipx/fam/.style={font=\scriptsize, text=avInk2, inner sep=0pt, anchor=north west, align=left},
  ipx/lbl/.style={font=\scriptsize, text=avInk2, inner sep=0.5pt},
  ipx/onbg/.style={fill=avGrid!45, inner sep=0.6pt},  %
  ipx/num/.style={circle, fill=avInk2, text=white, font=\scriptsize\bfseries, inner sep=0pt,
    minimum size=3.3mm},
  ipx/ab/.style={rounded corners=0.5mm, fill=#1, text=white, font=\scriptsize\bfseries,
    inner sep=0pt, minimum size=2.9mm},
  ipx/arr/.style={-{Stealth[length=1.15mm,width=1mm]}, line width=0.45pt, color=avInk2},
  ipx/model/.style={draw=avInk2, fill=white, line width=0.5pt, rounded corners=2pt,
    font=\scriptsize, text=avInk, align=center, inner sep=1pt, minimum height=8mm,
    minimum width=12mm},
  ipx/decide/.style={fill=white, draw=avAxis, line width=0.45pt, rounded corners=2pt,
    minimum width=25mm, minimum height=10.5mm, font=\scriptsize, text=avInk,
    align=center, inner sep=1pt},
  ipx/tt/.style={fill=white, draw=avInk2, line width=0.45pt, rounded corners=2pt,
    font=\ttfamily\scriptsize, text=avInk, inner xsep=1.6pt, inner ysep=1.4pt},
  ipx/guide/.style={draw=avMuted, line width=0.4pt, dash pattern=on 1pt off 0.9pt},
  ipx/axis/.style={draw=avAxis, line width=0.5pt},
  ipx/hatch/.style={pattern=north east lines, pattern color=avMuted},
]
\def\ipxWave#1#2#3#4#5#6#7#8#9{%
  \foreach \ipxI in {0,...,#6} {
    \pgfmathsetmacro{\ipxX}{#1+\ipxI*#3/#6}
    \pgfmathsetmacro{\ipxJ}{\ipxI-#9}
    \pgfmathsetmacro{\ipxT}{#1+\ipxJ*#3/#6}
    \pgfmathsetmacro{\ipxUa}{\ipxT-#7}
    \pgfmathsetmacro{\ipxUb}{\ipxT-#8}
    \pgfmathsetmacro{\ipxEnv}{min(1, 0.13
        + (\ipxUa>=0)*exp(-max(\ipxUa,0)/2.2)*min(1,0.45+\ipxUa/0.6)
        + 0.85*(\ipxUb>=0)*exp(-max(\ipxUb,0)/2.2)*min(1,0.45+\ipxUb/0.6))}
    \pgfmathsetmacro{\ipxAmp}{#4*\ipxEnv*(0.35+0.65*abs(sin(\ipxJ*67+11)*cos(\ipxJ*29+23)))}
    \draw[#5, line width=0.42pt] (\ipxX,{#2-\ipxAmp}) -- (\ipxX,{#2+\ipxAmp});
  }}
\def\ipxFrame#1#2#3#4#5#6#7{%
  \begin{scope}
    \clip[rounded corners=0.45mm] (#1,#2) rectangle ++(#3,#4);
    \fill[cVideo!9] (#1,#2) rectangle ++(#3,#4);
    \fill[cVideo!38] (#1,#2) rectangle ++(#3,{0.2*#4});
  \end{scope}
  \pgfmathsetmacro{\ipxR}{0.125*#4}
  \pgfmathsetmacro{\ipxBx}{#1+#5*#3}
  \pgfmathsetmacro{\ipxGy}{#2+0.2*#4}
  \pgfmathsetmacro{\ipxBy}{\ipxGy+\ipxR+#6*(0.8*#4-2.6*\ipxR)}
  \fill[cVideo!75!black] (\ipxBx,\ipxBy) circle (\ipxR);
  \ifnum#7=1
    \draw[cVideo!75!black, line width=0.4pt]
      ({\ipxBx-1.45*\ipxR},{\ipxGy+0.25*\ipxR}) -- ++({-0.9*\ipxR},{0.45*\ipxR})
      ({\ipxBx-1.3*\ipxR},{\ipxGy+1.05*\ipxR}) -- ++({-0.75*\ipxR},{0.75*\ipxR})
      ({\ipxBx+1.45*\ipxR},{\ipxGy+0.25*\ipxR}) -- ++({0.9*\ipxR},{0.45*\ipxR})
      ({\ipxBx+1.3*\ipxR},{\ipxGy+1.05*\ipxR}) -- ++({0.75*\ipxR},{0.75*\ipxR});
  \fi
  \draw[cVideo!75!black, line width=0.4pt, rounded corners=0.45mm] (#1,#2) rectangle ++(#3,#4);}
\def\ipxTrack#1#2#3#4#5#6{%
  \pgfmathtruncatemacro{\ipxMasked}{(#4<#1+#3-0.01) ? 1 : 0}
  \ifnum\ipxMasked=1
    \fill[white] (#4,#2) rectangle ({#1+#3},{#2+#6});
    \fill[ipx/hatch] (#4,#2) rectangle ({#1+#3},{#2+#6});
    \draw[avMuted, line width=0.4pt] (#4,#2) rectangle ({#1+#3},{#2+#6});
  \fi
  \fill[#5!35] (#1,#2) rectangle (#4,{#2+#6});
  \draw[#5!75!black, line width=0.4pt] (#1,#2) rectangle (#4,{#2+#6});}
\def\ipxMini{%
  \node[ipx/ab=cVideo, minimum size=2.5mm] at (72.4,12.0) {Q};
  \foreach \ipxK/\ipxBxx/\ipxH/\ipxC in {0/0.3/0.8/0, 1/0.5/0/1, 2/0.7/0.5/0}
    {\ipxFrame{74.0+\ipxK*4.4}{10.5}{4.0}{3.0}{\ipxBxx}{\ipxH}{\ipxC}}
  \node[ipx/ab=cAudio!80!black, minimum size=2.5mm] at (72.4,7.5) {A};
  \ipxWave{74.0}{7.5}{12.8}{1.25}{cAudio}{40}{80.4}{200}{0}
  \node[ipx/ab=cLoss, minimum size=2.5mm] at (72.4,3.4) {B};
  \ipxWave{74.0}{3.4}{12.8}{1.25}{cLoss}{40}{80.4}{200}{5}}
\def\ipxHead#1#2#3#4{%
  \fill[ipx/card] (45.5,0) rectangle (174.4,15);
  \node[ipx/num] at (49.2,11.6) {#1};
  \node[ipx/title] at (51.6,10.625) {#2};
  \node[ipx/title] at (51.6,7.425) {#3};
  \node[ipx/fam] at (51.6,6.2) {#4};}
\def\ipxSWin#1#2{%
  \ipxTrack{74}{#1+1.7}{26}{80}{avMuted}{1.35}
  \fill[avMuted!35] (74,#1) rectangle (80,#1+1.35);
  \draw[avMuted!75!black, line width=0.4pt] (74,#1) rectangle (80,#1+1.35);
  \fill[#2!35] (80,#1) rectangle (100,#1+1.35);
  \draw[#2!75!black, line width=0.4pt] (80,#1) rectangle (100,#1+1.35);}

% 
% 
% 
% 

\begin{scope}[xshift=-45.5mm]%
\begin{scope}[shift={(0,33.2)}]
\ipxHead{1}{Embedding}{similarity}{Representation\\models}%
\ipxMini
\foreach \ipxY in {12.0,7.5,3.4} {\draw[ipx/arr] (87.6,\ipxY) -- (103.9,\ipxY);}
\draw[draw=avInk2, fill=white, line width=0.5pt, rounded corners=1pt]
  (104,1.6) -- (104,13.4) -- (116,10.6) -- (116,4.4) -- cycle;
\node[ipx/lbl, text=avInk] at (109.6,7.5) {encoder};
\draw[ipx/arr] (116.1,7.5) -- (119.4,7.5);
\coordinate (ipxO) at (121.4,1.6);
\draw[ipx/axis] (ipxO) -- (140.0,1.6);
\draw[ipx/axis] (ipxO) -- (121.4,13.4);
\draw[cAudio!85!black, line width=0.5pt] ($(ipxO)+(10:6.2)$) arc[start angle=10, end angle=30, radius=6.2];
\draw[cLoss, line width=0.5pt] ($(ipxO)+(10:9.0)$) arc[start angle=10, end angle=62, radius=9.0];
\draw[-{Stealth[length=1.1mm,width=1mm]}, cVideo, line width=0.6pt] (ipxO) -- ++(10:14.2)
  node[ipx/lbl, anchor=west] {$z_Q$};
\draw[-{Stealth[length=1.1mm,width=1mm]}, cAudio!85!black, line width=0.6pt] (ipxO) -- ++(30:12.0)
  node[ipx/lbl, anchor=west] {$z_A$};
\draw[-{Stealth[length=1.1mm,width=1mm]}, cLoss, line width=0.6pt] (ipxO) -- ++(62:11.6)
  node[ipx/lbl, anchor=west] {$z_B$};
\node[ipx/lbl, anchor=north east] at (144.6,13.8) {cosine};
\draw[ipx/arr] (145.0,7.5) -- (147.5,7.5);
\node[ipx/decide] at (160.1,7.5)
  {\textcolor{avInk2}{\textit{correct if}}\\$\cos(z_Q,z_A)$\\$>\cos(z_Q,z_B)$};
\end{scope}

\begin{scope}[shift={(0,16.6)}]
\ipxHead{2}{Surprise}{}{\avwm}%
\def\ipxHb{12.5}  %
\draw[ipx/axis] (74,11.8) -- (100,11.8);
\foreach \ipxX in {74,80,100} {\draw[ipx/axis] (\ipxX,11.8) -- (\ipxX,11.35);}
\node[ipx/lbl, anchor=base] at (77,\ipxHb) {$C$};
\node[ipx/lbl, anchor=base] at (90,\ipxHb) {query $Q$};
\node[ipx/ab=cAudio!80!black, minimum size=2.5mm] at (72.0,9.43) {A};
\ipxSWin{7.9}{cAudio}
\node[ipx/ab=cLoss, minimum size=2.5mm] at (72.0,5.03) {B};
\ipxSWin{3.5}{cLoss}
\draw[ipx/guide] (80,11.35) -- (80,3.0);
\fill[white] (74,0.9) rectangle ++(2.6,1.2);
\fill[ipx/hatch] (74,0.9) rectangle ++(2.6,1.2);
\draw[avMuted, line width=0.4pt] (74,0.9) rectangle ++(2.6,1.2);
\node[ipx/lbl, anchor=west] at (76.9,1.5) {predicted};
\fill[avMuted!35] (88.6,0.9) rectangle ++(2.6,1.2);
\draw[avMuted!75!black, line width=0.4pt] (88.6,0.9) rectangle ++(2.6,1.2);
\node[ipx/lbl, anchor=west] at (91.5,1.5) {context};
\draw[ipx/arr] (100.8,7.5) -- (103.9,7.5);
\node[ipx/model] at (110,7.5) {\textbf{model}\\[-1pt]predicts option};
\draw[ipx/arr] (116.1,7.5) -- (119.4,7.5);
\draw[ipx/axis] (121.4,2.2) -- (144.0,2.2);
\draw[ipx/axis] (121.4,2.2) -- (121.4,11.4);
\node[ipx/lbl, anchor=base west] at (121.0,\ipxHb) {surprise of option};
\node[ipx/lbl, anchor=north east] at (144.4,2.0) {time};
\def\ipxSa{(123.0,3.4) (125.0,3.7) (127.0,3.5) (129.0,3.9) (131.0,3.6) (133.0,3.4) (135.0,3.8) (137.0,3.5) (139.0,3.7) (141.0,3.4) (143.0,3.6)}
\def\ipxSb{(123.0,4.4) (125.0,4.9) (127.0,6.6) (129.0,10.4) (131.0,7.4) (133.0,5.2) (135.0,6.8) (137.0,9.9) (139.0,7.2) (141.0,5.3) (143.0,4.8)}
\draw[cAudio!85!black, line width=0.7pt] plot[smooth, tension=0.55, mark=*, mark size=0.95pt,
  mark options={solid, fill=cAudio!85!black, draw=none}] coordinates {\ipxSa};
\draw[cLoss, line width=0.7pt] plot[smooth, tension=0.55, mark=*, mark size=0.95pt,
  mark options={solid, fill=cLoss, draw=none}] coordinates {\ipxSb};
\node[ipx/lbl, anchor=west] at (129.6,10.6) {B};
\node[ipx/lbl, anchor=west] at (143.3,3.7) {A};
\draw[ipx/arr] (145.0,7.5) -- (147.5,7.5);
\node[ipx/decide] at (160.1,7.5)
{\textcolor{avInk2}{\textit{correct if}}\\A is less surprising\\than B, given $Q$};
\end{scope}

\begin{scope}[shift={(0,0)}]
\ipxHead{3}{LLM}{prompting}{MLLMs, e.g.\\Gemini, Qwen}%
\ipxMini
\node[ipx/lbl] at (88.4,7.5) {$+$};
\node[fill=white, rounded corners=2pt, font=\scriptsize\itshape, text=avInk, align=center,
  inner xsep=1.9pt, inner ysep=1.4pt] (ipxQ) at (96.0,8.0) {Which\\option\\matches?};
\fill[white] ($(ipxQ.south west)+(1.7,0.3)$) -- ($(ipxQ.south west)+(0.5,-1.5)$)
  -- ($(ipxQ.south west)+(3.86,0.3)$) -- cycle;
\draw[avInk2, line width=0.45pt]
  ($(ipxQ.south west)+(1.5,0)$) -- ($(ipxQ.south west)+(0.5,-1.5)$) -- ($(ipxQ.south west)+(3.3,0)$)
  -- ($(ipxQ.south east)+(-2pt,0)$) arc[start angle=270, end angle=360, radius=2pt]
  -- ($(ipxQ.north east)+(0,-2pt)$) arc[start angle=0, end angle=90, radius=2pt]
  -- ($(ipxQ.north west)+(2pt,0)$) arc[start angle=90, end angle=180, radius=2pt]
  -- ($(ipxQ.south west)+(0,2pt)$) arc[start angle=180, end angle=270, radius=2pt]
  -- cycle;
\draw[ipx/arr] (ipxQ.east |- 0,7.5) -- (103.9,7.5);
\node[ipx/model] at (110,7.5) {\textbf{MLLM}};
\draw[ipx/arr] (116.1,7.5) -- (119.4,7.5);
\node[ipx/tt] at (132.0,9.9) {<answer>\textbf{A}</answer>};
\node[ipx/lbl, align=center] at (132.0,4.3) {best dev prompt};%
\draw[ipx/arr] (145.0,7.5) -- (147.5,7.5);
\node[ipx/decide] at (160.1,7.5)
  {\textcolor{avInk2}{\textit{correct if}}\\the answer is A;\\unparsable\,=\,wrong};
\end{scope}
\end{scope}

\input{\FigRoot/06_intuitive_physics/intphysx_structure/intphysx_structure_helpers}
\def\isxTH{2.6}\def\isxTS{0.46}\def\isxTW{0.8}
\begin{scope}[shift={(130.5,0)}]
\fill[ipx/card] (0,0) rectangle (43.9,48.2);
\node[ipx/title] at (1.6,44.6) {In-context};
\node[ipx/lbl, anchor=base west, font=\tiny\itshape] at (17.6,44.6) {context binds sounds to actions};
\node[ipx/lbl, anchor=base, font=\tiny] at (16.2,41.4) {context (V+A)};
\node[ipx/lbl, anchor=base, font=\tiny] at (26.0,41.4) {query (A)};
\node[ipx/lbl, anchor=base, font=\tiny] at (36.6,41.4) {options};
\def\ipxICrow#1#2{%
  \fill[white, rounded corners=2pt] (0.8,#1) rectangle (43.1,{#1+12.6});
  \node[ipx/lbl, anchor=west, align=left, font=\scriptsize, text=avInk] at (1.2,{#1+6.3}) {#2};
  \isxTrack{10.0}{22.4}{#1+1.4}
  \isxTrack{23.6}{28.4}{#1+1.4}
  \node[ipx/ab=cAudio!80!black, minimum size=2.2mm] at (30.6,{#1+9.0}) {A};
  \node[ipx/ab=cLoss, minimum size=2.2mm] at (30.6,{#1+4.2}) {B};
  \node[ipx/lbl] at (41.9,{#1+9.0}) {\isxCorrect};
  \node[ipx/lbl] at (41.9,{#1+4.2}) {\isxWrong};}
\def\ipxY{27.8}
\ipxICrow{\ipxY}{Simon}
\foreach \ipxK/\ipxL in {0/3,1/1} {\isxSimon{10.4+\ipxK*6.0}{\ipxY+5.0}{5.6}{6.6}{\ipxL}}
\foreach \ipxK/\ipxL in {0/3,1/1} {\isxTone{13.2+\ipxK*6.0}{\ipxY+1.4}{\ipxL}}
\foreach \ipxX/\ipxL in {25.0/1,27.0/3} {\isxTone{\ipxX}{\ipxY+1.4}{\ipxL}}
\isxSimon{31.9}{\ipxY+7.0}{5.6}{4.0}{1}
\isxSimon{31.9}{\ipxY+2.2}{5.6}{4.0}{4}
\def\ipxY{14.2}
\ipxICrow{\ipxY}{Random\\Walk}
\foreach \ipxK/\ipxA/\ipxB in {0/1/3,1/2/3} {\isxBoard{10.4+\ipxK*6.0}{\ipxY+5.6}{5.6}{4.6}{\ipxA}{\ipxB}}
\foreach \ipxK/\ipxL in {0/2,1/3} {\isxTone{13.2+\ipxK*6.0}{\ipxY+1.4}{\ipxL}}
\foreach \ipxX/\ipxL in {25.0/2,27.0/3} {\isxTone{\ipxX}{\ipxY+1.4}{\ipxL}}
\isxBoard{31.9}{\ipxY+7.0}{5.6}{4.0}{3}{2}
\isxBoard{31.9}{\ipxY+2.2}{5.6}{4.0}{2}{2}
\foreach \ipxYY in {7.0,2.2} {\begin{scope}[shift={(0,\ipxY+\ipxYY+0.7)}]\isxTrack{38.1}{40.3}{0}\isxTone{39.2}{0}{3}\end{scope}}
\def\ipxY{0.6}
\ipxICrow{\ipxY}{3-Cups}
\foreach \ipxK/\ipxS/\ipxT in {0/1/2,1/2/3} {\isxCups{10.4+\ipxK*6.0}{\ipxY+5.6}{5.6}{4.6}{0}{\ipxS}{\ipxT}}
\foreach \ipxK/\ipxL in {0/1,1/3} {\isxTone{13.2+\ipxK*6.0}{\ipxY+1.4}{\ipxL}}
\foreach \ipxX/\ipxL in {25.0/3,27.0/1} {\isxTone{\ipxX}{\ipxY+1.4}{\ipxL}}
\isxCups{31.9}{\ipxY+7.0}{5.6}{4.0}{1}{0}{0}
\isxCups{31.9}{\ipxY+2.2}{5.6}{4.0}{2}{0}{0}
\foreach \ipxYY in {7.0,2.2} {\begin{scope}[shift={(0,\ipxY+\ipxYY+0.7)}]\isxTrack{38.1}{40.3}{0}\isxTone{39.2}{0}{2}\end{scope}}
\end{scope}
\end{tikzpicture}%


==> figures/07_world_model_main/02_WM_Model_Adapters/02_WM_Model_Adapters_tikz.tex <==
\begin{tikzpicture}[x=1mm, y=1mm, line cap=round, line join=round,
  avwm/tok/.style={draw=avInk2, line width=0.45pt, rounded corners=1.1pt,
    minimum width=9mm, minimum height=4mm, inner sep=0pt, font=\footnotesize, text=avInk},
  avwm/mod/.style={draw=avInk2, line width=0.5pt, rounded corners=1.8pt, fill=black!4,
    minimum width=56mm, minimum height=4.8mm, inner sep=1pt, align=center,
    font=\footnotesize, text=avInk},
  avwm/arr/.style={-{Stealth[length=1.3mm,width=1mm]}, line width=0.45pt, draw=avInk2},
  avwm/note/.style={font=\scriptsize, text=avInk2, align=center, inner sep=0pt},
  avwm/title/.style={font=\footnotesize\bfseries, text=avInk, anchor=west, inner sep=0pt},
  avwm/frame/.pic={
    \fill[pic actions] (0,0) rectangle (6,6);
    \draw[avBlue!32, line width=0.25pt] (0,0) grid[step=1.5] (6,6);
    \draw[avBlue!55!black, line width=0.4pt] (0,0) rectangle (6,6);
  },
  avwm/snow/.pic={
    \foreach \aa in {0,60,120}{
      \draw[avMuted, line width=0.45pt] (\aa:1.15) -- (\aa+180:1.15);
    }
  },
  avwm/flame/.pic={
    \fill[avOrange] (0,-1.05) .. controls (0.85,-0.25) and (0.45,0.45) .. (0,1.15)
      .. controls (-0.45,0.45) and (-0.85,-0.25) .. (0,-1.05);
    \fill[avYellow] (0,-0.95) .. controls (0.4,-0.45) and (0.2,0.1) .. (0,0.55)
      .. controls (-0.2,0.1) and (-0.4,-0.45) .. (0,-0.95);
  },
  avwm/wave/.pic={
    \fill[white] (0,0) rectangle (6,2.8);
    \draw[cAudio!75!black, line width=0.4pt]
      plot[domain=0:1, samples=50]
      ({0.3+5.4*\x}, {1.4 + 0.85*sin(360*7*\x)*exp(-((\x-0.45)/0.35)^2)});
    \draw[cAudio!55!black, line width=0.4pt] (0,0) rectangle (6,2.8);
  },
]
\tikzset{avwm/roll/.style={-{Stealth[length=1.2mm,width=0.95mm]}, dashed, line width=0.5pt,
  draw=cFused!70!black}}
\foreach \xa/\ya/\xb/\yb in {10.9/46.4/19.1/26.2, 25.9/46.4/35.0/25.3, 35.0/47.3/44.1/26.2}{
  \draw[avwm/roll] (\xa,\ya) to[out=-20, in=150, looseness=1.1] (\xb,\yb);
}
\node[avwm/mod, fill=black!6, draw=avMuted, minimum width=57mm, minimum height=4.4mm] (enc) at (29.0,18.0) {\textbf{\avjepa Encoder}};
\node[avwm/mod, minimum width=57mm, minimum height=4.4mm] (cmp) at (29.0,30.4) {\textbf{AV-Combiner}};
\node[avwm/mod, minimum width=57mm, minimum height=4.4mm] (wm) at (29.0,42.2) {\textbf{Causal World Model}};
\foreach \c/\i/\j/\s/\n in {7.5/1/2/12/1, 22.5/2/3/22/2, 47.5/T/T{\!+\!}1/46/3}{
  \pic[fill=avBlue!15] at (\c-3.6,7.8) {avwm/frame};
  \pic[fill=avBlue!7] at (\c-2.8,7.0) {avwm/frame};
  \pic at (\c-3,3.2) {avwm/wave};
  \node[avwm/note, anchor=north] at (\c,2.7) {$\i$};
  \draw[avwm/arr] (\c,13.8) -- (\c,15.8);
  \node[avwm/tok, minimum width=6.2mm, fill=cAudio!20] (ea\n) at (\c-3.4,24.2) {\scriptsize $\AudioTokenT{\i}$};
  \node[avwm/tok, minimum width=6.2mm, fill=avBlue!16] (ev\n) at (\c+3.4,24.2) {\scriptsize $\VideoTokenT{\i}$};
  \node[avwm/tok, minimum width=7.6mm, minimum height=3.4mm, fill=cFused!\s] (s\n) at (\c,36.3) {$\ChunkT{\i}$};
  \node[avwm/tok, minimum width=6.2mm, fill=cAudio!20] (pa\n) at (\c-3.4,48.4) {\scriptsize $\PredAudioTokenT{\j}$};
  \node[avwm/tok, minimum width=6.2mm, fill=avBlue!16] (pv\n) at (\c+3.4,48.4) {\scriptsize $\PredVideoTokenT{\j}$};
  \draw[avwm/arr] (\c,20.2) -- (\c,22.2);
  \draw[avwm/arr] (\c,26.2) -- (\c,28.2);
  \draw[avwm/arr] (\c,32.6) -- (s\n.south);
  \draw[avwm/arr] (s\n.north) -- (\c,40.0);
  \draw[avwm/arr] (\c,44.4) -- (\c,46.4);
}
\foreach \yy in {24.2,36.3,48.4} \node[font=\scriptsize, text=avInk2] at (35.0,\yy) {$\cdots$};
\node[inner sep=0pt] at (55.2,18.0) {\twemoji[height=2.6mm]{snowflake}};
\node[inner sep=0pt] at (55.2,30.4) {\twemoji[height=2.6mm]{fire}};
\node[inner sep=0pt] at (55.2,42.2) {\twemoji[height=2.6mm]{fire}};

\draw[avMuted, line width=0.6pt, dash pattern=on 1.05746mm off 1.05746mm] (57.315,44.215) -- (61.2686,50.9314)
  arc[start angle=135, end angle=90, radius=1.6] -- (80.8,51.4) arc[start angle=90, end angle=0, radius=1.6]
  -- (82.4,15.2) arc[start angle=0, end angle=-90, radius=1.6] -- (62.4,13.6)
  arc[start angle=270, end angle=225, radius=1.6] -- (57.315,40.185);
\begin{scope}[shift={(60.5,0)}]
\draw[avAxis, fill=black!3, line width=0.4pt, rounded corners=1.4pt] (4.0,20.4) rectangle (19.0,35.2);
\node[font=\tiny, text=avInk2, inner sep=0pt] at (2.15,27.8) {$\times L$};
\node[draw=avMuted, fill=black!6, rounded corners=1.4pt, line width=0.5pt, minimum width=13.4mm,
  minimum height=5.4mm, inner sep=0pt, font=\scriptsize, text=black, align=center] (zblk) at (11.5,24.1)
  {Transformer\\[-1pt]Block};
\node[draw=avOrange, fill=avOrange!14, dashed, rounded corners=1.4pt, line width=0.6pt, minimum width=9.6mm,
  minimum height=5.4mm, inner sep=0pt, font=\scriptsize, text=black, align=center] (zada) at (11.5,31.3)
  {\textbf{Action}\\[-1pt]\textbf{Adapter}};
\node[inner sep=0pt] at (5.2,31.3) {\twemoji[height=2.2mm]{fire}};
\node[draw=cAudio!75!black, fill=cAudio!40, rounded corners=1.4pt, line width=0.5pt, minimum width=8mm,
  minimum height=5.4mm, inner sep=0pt, font=\scriptsize, text=black, align=center] (zha) at (6.9,40.9)
  {Audio\\[-1pt]Head};
\node[draw=avBlue!70!black, fill=avBlue!32, rounded corners=1.4pt, line width=0.5pt, minimum width=8mm,
  minimum height=5.4mm, inner sep=0pt, font=\scriptsize, text=black, align=center] (zhv) at (16.1,40.9)
  {Video\\[-1pt]Head};
\node[avwm/tok, minimum width=7.6mm, minimum height=3.4mm, fill=cFused!30] (zs) at (11.5,16.6) {$\ChunkT{t}$};
\node[avwm/tok, minimum width=5.0mm, minimum height=3.4mm, fill=avOrange!18, draw=avOrange, dashed] (za) at (18.9,16.6) {$\ActionT{t}$};
\node[avwm/tok, minimum width=6.2mm, fill=cAudio!20] at (6.9,48.4) {\scriptsize $\PredAudioTokenT{t+1}$};
\node[avwm/tok, minimum width=6.2mm, fill=avBlue!16] at (16.1,48.4) {\scriptsize $\PredVideoTokenT{t+1}$};
\draw[avwm/arr] (zs.north) -- (zblk.south);
\draw[avwm/arr] (zblk.north) -- (zada.south);
\draw[avInk2, line width=0.45pt] (zada.north) -- (11.5,36.4);
\draw[avwm/arr] (11.5,36.4) -| (zha.south);
\draw[avwm/arr] (11.5,36.4) -| (zhv.south);
\fill[avInk2] (11.5,36.4) circle (0.3);
\draw[avwm/arr] (zha.north) -- (6.9,46.4);
\draw[avwm/arr] (zhv.north) -- (16.1,46.4);
\draw[avwm/arr, draw=avOrange, dashed] (20.4,18.3) -- (20.4,31.3) -- (zada.east);

\draw[avAxis, line width=0.4pt, rounded corners=1.2pt] (0.3,12.05) rectangle (18.6,1.2);
\node[inner sep=0pt] at (2.0,10.4) {\twemoji[height=2.6mm]{snowflake}};
\node[font=\scriptsize, text=avInk2, anchor=west, inner sep=0pt] at (3.8,10.4) {frozen};
\node[inner sep=0pt] at (2.0,6.65) {\twemoji[height=2.6mm]{fire}};
\node[font=\scriptsize, text=avInk2, anchor=west, inner sep=0pt] at (3.8,6.65) {trainable};
\draw[avOrange, fill=avOrange!14, dashed, line width=0.5pt, rounded corners=0.6pt] (0.9,2.0) rectangle (3.1,3.8);
\node[font=\scriptsize, text=avInk2, anchor=west, inner sep=0pt] at (3.8,2.9) {planning only};
\end{scope}
\end{tikzpicture}%

